Feasibility-Aware Security-Constrained Unit Commitment via Hybrid Soft Actor-Critic with Quantum-Sampled Features

Security-constrained unit commitment (SCUC) couples binary commitment, economic dispatch, reserves, and network security over a multiperiod horizon, making an exact solution computationally expensive for realistic system sizes. This paper proposes a three-layer hybrid framework in which a Bernoulli hybrid soft actor-critic (HSAC) policy proposes hourly commitments, a quantum-sampled auxiliary channel augments the state, and a native SCUC mixed-integer linear program recovers dispatch and security variables after only a limited subset of commitment binaries is enforced. The method is therefore solver-compatible rather than an end-to-end replacement for exact optimization. We formalize the SCUC-to-reinforcement-learning interface, derive the temporal coverage induced by the fixed cap, and evaluate the 14- 57- and 118-bus benchmark cases. The results show stable, low-cost recovery in the 14-bus case, where the best recovered schedule attains the full-horizon optimum; a very low screen-rejection rate in the 57-bus case; and a clear coverage bottleneck in the 118-bus case once the enforcement cap no longer spans a complete commitment period. The study, therefore, identifies the amount of useful commitment information that reaches the recovery model, under an exploratory Bernoulli actor and a small enforcement cap, as the dominant limitation that governs scalability

==> figures/fig1_flowchart.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    >=Latex,
    node distance=0.42cm and 0.42cm,
    box/.style={draw, rounded corners=2pt, line width=0.8pt, align=center, fill=black!3, inner sep=4pt},
    proc/.style={box, text width=3.05cm, minimum height=1.46cm},
    medproc/.style={box, text width=3.35cm, minimum height=1.52cm},
    wideproc/.style={box, text width=4.55cm, minimum height=1.70cm},
    diagproc/.style={box, text width=4.35cm, minimum height=1.62cm},
    arr/.style={-Latex, line width=0.9pt}
]

\node[proc] (state) {\textbf{State Encoder}\\[1pt]
$\vect{s}_t=[\sin(2\pi t/T),\,\cos(2\pi t/T),$\\
$\vect{u}_{t-1},\,\vect{z}_t]$ \eqnref{eq:state}};

\node[proc, above=0.58cm of state] (qfeat) {\textbf{Quantum Sampler}\\[1pt]
$|\psi_t^{\mathrm{q}}\rangle=H^{\otimes N_g}|0\rangle^{\otimes N_g}$\\
$z_{t,i}=\dfrac{1}{N_{\mathrm{shot}}}\sum_{m=1}^{N_{\mathrm{shot}}}$\\
$\mathbf{1}\{b_i^{(m)}=1\}$ \eqnref{eq:qfeat}};

\node[medproc, right=0.48cm of state] (actor) {\textbf{Bernoulli HSAC Actor}\\[1pt]
$\pi_\phi(\vect{a}_t\mid\vect{s}_t)=\prod_g \operatorname{Bern}(a_{g,t};\mu_{g,t})$\\
$\mu_{g,t}=\sigma\!\left(\eta_g(\vect{s}_t)\right)$ \eqnref{eq:policy}};

\node[proc, right=0.44cm of actor] (fix) {\textbf{Enforcement List}\\[1pt]
Append $(g,t,a_{g,t})$ to $\mathcal{F}_t$\\
and retain $\mathcal{F}_t^K=\operatorname{head}_K(\mathcal{F}_t)$\\
using \eqnref{eq:fixcap}};

\node[proc, right=0.44cm of fix] (screen) {\textbf{Feasibility Screen}\\[1pt]
Require $\sum_{g:(g,\tau,1)\in\mathcal{F}_t^K} \overline P_g$\\
$\ge 0.85D_\tau$, for all $\tau$ \eqnref{eq:filter}\\
else use $J_t^{\mathrm{pen}}$ \eqnref{eq:penalty}};

\node[wideproc, right=0.44cm of screen] (scuc) {\textbf{Warm-Started SCUC Recovery}\\[1pt]
Solve \eqnref{eq:obj} and \eqnref{eq:logic}--\eqnref{eq:security}\\
subject to $u_{g,\tau}=a_{g,\tau}$\\
for $(g,\tau,\cdot)\in\mathcal{F}_t^K$\\
Recover $\vect{p}_t,\vect{r}_t,\vect{f}_t,\vect{\theta}_t,\vect{\ell}_t^{\mathrm{ls}}$};

\node[diagproc, below=0.92cm of actor] (update) {\textbf{Replay Buffer and Twin Critics}\\[1pt]
Store $(\vect{s}_t,\vect{a}_t,r_t^{\mathrm{RL}},\vect{s}_{t+1},\chi_t)$\\
Update $Q_{\omega_1},Q_{\omega_2}$ and improve $\pi_\phi$\\
through \eqnref{eq:target}--\eqnref{eq:pi_loss}};

\node[diagproc, below=0.84cm of scuc] (reward) {\textbf{Reward Computation}\\[1pt]
Observe $J_t$, $\xi_t^{\mathrm{sol}}$, feasibility indicators, and switching count\\
$r_t^{\mathrm{RL}}=-\big(\lambda_cJ_t/\bar J+\lambda_{\mathrm{sw}}\psi_t^{\mathrm{sw}}$\\
$\qquad\ +\lambda_{\mathrm{time}}\psi_t^{\mathrm{time}}+\lambda_{\mathrm{inf}}\psi_t^{\mathrm{inf}}\big)$\\
$\qquad\ +\lambda_{\Phi}(\gamma\Phi_{t+1}-\Phi_t)$ \eqnref{eq:reward}};

\draw[arr] (qfeat) -- (state);
\draw[arr] (state) -- (actor);
\draw[arr] (actor) -- (fix);
\draw[arr] (fix) -- (screen);
\draw[arr] (screen) -- (scuc);
\draw[arr] (scuc) -- (reward);
\draw[arr] (reward.west) -- (update.east);
\draw[arr, line width=1.0pt] (update.north) -- node[right, inner sep=0.5pt, align=center] {\hspace{0.1cm} policy and critic\\update} (actor.south);

\end{tikzpicture}


==> figures/fig2_results_overview.tex <==
\begin{minipage}[t]{0.290\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.98\linewidth,
    height=0.426\textwidth,
    scale only axis,
    xmin=0, xmax=1,
    ymin=1.0, ymax=3.6,
    xlabel={Training Progress},
    ylabel={Median / Best},
    ylabel style={font=\footnotesize, xshift=0.2em, xshift=-0.3em},
    xlabel style={font=\footnotesize, yshift=-0.4ex},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\scriptsize, draw=none, fill=none, at={(0.96,0.73)}, anchor=north east},
    grid=both,
    minor grid style={black!8},
    major grid style={black!15},
    every axis plot/.append style={thick},
    cycle list={blue, red, teal}
]
\addplot+[mark=none] table[x=Progress,y=RollingMedianNorm,col sep=comma] {figures/data/curve_14bus.csv};
\addlegendentry{14-bus}
\addplot+[mark=none, densely dashed] table[x=Progress,y=RollingMedianNorm,col sep=comma] {figures/data/curve_57bus.csv};
\addlegendentry{57-bus}
\addplot+[mark=none, densely dotted] table[x=Progress,y=RollingMedianNorm,col sep=comma] {figures/data/curve_118bus.csv};
\addlegendentry{118-bus}
\end{axis}
\end{tikzpicture}
\end{minipage}
% \hfill
\hspace{0.9cm}
\begin{minipage}[t]{0.255\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.98\linewidth,
    height=0.486\textwidth,
    scale only axis,
    ymode=log,
    ymin=0.3, ymax=30,
    ylabel={Recovered Cost [\$10$^6$]},
    ylabel style={font=\footnotesize, xshift=-0.3em, yshift=-0.3em},
    xlabel={Case},
    xlabel style={font=\footnotesize, yshift=-0.4ex},
    xtick={1,2,3},
    xticklabels={14-bus,57-bus,118-bus},
    x tick label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    grid=both,
    minor grid style={black!8},
    major grid style={black!15},
    boxplot/draw direction=y,
    enlarge x limits=0.18,
    every axis plot/.append style={solid, thick},
    cycle list={blue, red, teal}
]
\addplot+[boxplot prepared={lower whisker=0.3651869549, lower quartile=0.3981803123, median=0.4661221126, upper quartile=0.5583810023, upper whisker=0.7550275385}] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.8861925434, lower quartile=2.6151644126, median=3.2997451355, upper quartile=4.7041145480, upper whisker=19.9789617128}] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.0516236341, lower quartile=1.2701408068, median=1.5782362812, upper quartile=1.9969178293, upper whisker=2.7860090115}] coordinates {};
\end{axis}
\end{tikzpicture}
\end{minipage}
% \hfill
\hspace{1.1cm}
\begin{minipage}[t]{0.280\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.98\linewidth,
    height=0.446\textwidth,
    scale only axis,
    symbolic x coords={14,57,118},
    xtick=data,
    xticklabels={14-bus,57-bus,118-bus},
    ymin=0, ymax=5.5,
    xlabel={Case},
    ylabel={$t_{\mathrm{med}}$ [s]},
    ylabel style={font=\footnotesize, xshift=0.2em, yshift=-0.2em},
    xlabel style={font=\footnotesize, yshift=-0.4ex},
    x tick label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    grid=both,
    minor grid style={black!8},
    major grid style={black!15},
    every axis plot/.append style={thick}
]
\addplot+[mark=square*] coordinates {(14,0.6821) (57,2.2415) (118,4.6550)};
\end{axis}
\begin{axis}[
    width=0.98\linewidth,
    height=0.446\textwidth,
    scale only axis,
    symbolic x coords={14,57,118},
    xtick=data,
    axis y line*=right,
    axis x line=none,
    ymin=0, ymax=25,
    ylabel={Screen-Rej. [\%]},
    ylabel style={font=\footnotesize, xshift=-0.45em},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    every axis plot/.append style={thick}
]
\addplot+[mark=o, densely dashed] coordinates {(14,3.32) (57,0.92) (118,20.96)};
\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/fig3_budget_sensitivity.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=0.72cm},
    width=0.94\columnwidth,
    height=0.42\columnwidth,
    xmode=log,
    log basis x=10,
    xmin=200, xmax=12000,
    grid=both,
    minor grid style={black!8},
    major grid style={black!15},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    every axis plot/.append style={thick},
    cycle list={blue, red, teal}
]
\nextgroupplot[
    ylabel={Median Cost [\$10$^6$]},
    ymin=0.3, ymax=3.7,
    xticklabels=\empty,
    legend style={font=\scriptsize, draw=none, fill=none, at={(0.98,0.90)}, anchor=north east}
]
\addplot+[mark=*] table[x=Episodes,y=MedianCostMillion,col sep=comma] {figures/data/budget_14bus.csv};
\addlegendentry{14-bus case}
\addplot+[mark=square*, densely dashed] table[x=Episodes,y=MedianCostMillion,col sep=comma] {figures/data/budget_57bus.csv};
\addlegendentry{57-bus case}
\addplot+[mark=triangle*, densely dotted] table[x=Episodes,y=MedianCostMillion,col sep=comma] {figures/data/budget_118bus.csv};
\addlegendentry{118-bus case}

\nextgroupplot[
    ylabel={Rejection Rate [\%]},
    xlabel={Episodes},
    xlabel style={yshift=-0.4ex},
    ymin=0, ymax=25
]
\addplot+[mark=*] table[x=Episodes,y=FallbackPct,col sep=comma] {figures/data/budget_14bus.csv};
\addplot+[mark=square*, densely dashed] table[x=Episodes,y=FallbackPct,col sep=comma] {figures/data/budget_57bus.csv};
\addplot+[mark=triangle*, densely dotted] table[x=Episodes,y=FallbackPct,col sep=comma] {figures/data/budget_118bus.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/fig4_fix_coverage.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.86\columnwidth,
    height=0.38\columnwidth,
    scale only axis,
    symbolic x coords={14,57,118},
    xtick=data,
    ymode=log,
    ymin=0.2, ymax=10,
    xlabel={Case},
    ylabel={$K/|\mathcal{G}|$},
    xlabel style={font=\small, yshift=-0.4ex},
    ylabel style={font=\small, yshift=-0.2ex},
    tick label style={font=\small},
    label style={font=\small},
    x tick label style={font=\small},
    grid=both,
    minor grid style={black!8},
    major grid style={black!15},
    every axis plot/.append style={thick}
]
\addplot+[mark=diamond*] coordinates {(14,4.000) (57,2.857) (118,0.370)};
\end{axis}
\begin{axis}[
    width=0.86\columnwidth,
    height=0.38\columnwidth,
    scale only axis,
    symbolic x coords={14,57,118},
    xtick=data,
    axis y line*=right,
    axis x line=none,
    ymin=0, ymax=25,
    ylabel={Screen-Rej. (\%)},
    ylabel style={font=\small, xshift=-0.8em},
    tick label style={font=\small},
    label style={font=\small},
    every axis plot/.append style={thick}
]
\addplot+[mark=o, densely dashed] coordinates {(14,3.32) (57,0.92) (118,20.96)};
\end{axis}
\end{tikzpicture}


==> figures/fig5_prefix_geometry.tex <==
\begin{tikzpicture}[font=\footnotesize, x=1cm, y=1cm]
\def\pw{4.25}
\def\ph{1.20}
\tikzset{
  panel/.style={draw, rounded corners=2pt, line width=0.8pt},
  fullfix/.style={fill=black!28, draw=none},
  partfix/.style={pattern=north east lines, pattern color=black!45, draw=none}
}

\newcommand{\drawpanel}[5]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[panel] (0,0) rectangle (\pw,\ph);
    \foreach \k in {1,2,3} {\draw ({\k*1.0625},0) -- ({\k*1.0625},\ph);} 
    \ifnum#4>0
      \foreach \k in {0,...,\numexpr#4-1\relax} {
        \fill[fullfix] ({\k*1.0625},0) rectangle +(1.0625,\ph);
      }
    \fi
    \pgfmathsetmacro{\xpart}{#4*1.0625}
    \pgfmathsetmacro{\ppart}{#5}
    \ifdim \ppart pt>0pt
      \fill[partfix] (\xpart,0) rectangle +(1.0625,{\ph*\ppart});
    \fi
    \draw[panel] (0,0) rectangle (\pw,\ph);
    \node[font=\footnotesize\bfseries, anchor=south west] at (0,\ph+0.12) {#3};
    \node[anchor=east] at (-0.08,0) {0};
    \node[anchor=east] at (-0.08,\ph) {1};
    \foreach \k/\lab in {0/1,1/2,2/3,3/4} {
      \node[anchor=north] at ({\k*1.0625+0.53125},-0.10) {\lab};
    }
    \node[font=\footnotesize, align=center, anchor=north west] at (0.02,-0.36) {$H_{\mathrm{full}}=#4$, partial share~$=\pgfmathprintnumber[fixed,precision=2]{#5}$};
  \end{scope}}

\drawpanel{0.00}{0.55}{14-bus case}{4}{0.00}
\drawpanel{5.15}{0.55}{57-bus case}{2}{0.86}
\drawpanel{10.30}{0.55}{118-bus case}{0}{0.37}

\node[rotate=90, anchor=south] at (-0.42,1.18) {Fraction of Units Enforced};
\node[anchor=north] at (7.35,-0.18) {Period Index};
\node[anchor=west] at (14.85,1.45) {\tikz{\fill[fullfix] (0,0) rectangle +(0.28,0.18);}~full-period enforcement};
\node[anchor=west] at (14.85,1.05) {\tikz{\fill[partfix] (0,0) rectangle +(0.28,0.18);}~partial-period enforcement};
\end{tikzpicture}


==> figures/fig6_runtime_distribution.tex <==
% Per-case histograms of training time per episode, rebuilt natively in pgfplots
% from figures/data/hist_{14,57,118}bus.csv and runtime_quantiles.csv so that the
% median and 95th-percentile markers use distinct colors and dash patterns.
\resizebox{0.98\columnwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 3, vertical sep=1.12cm},
  scale only axis,
  width=6.9cm,
  height=1.28cm,
  ymin=0,
  ylabel={Count},
  ylabel near ticks,
  scaled y ticks=false,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize, yshift=-2pt},
  legend style={font=\scriptsize, fill=white, draw=black!40, at={(0.97,0.90)}, anchor=north east, legend cell align=left},
  axis on top,
]
% ---------------- 14-bus ----------------
\nextgroupplot[title={14-bus case}, xmin=0, xmax=8.1, ymax=6800,
  ytick={0,2000,4000,6000}]
\addplot [ybar interval, forget plot, fill=blue!50, draw=blue!60!black] coordinates {
(0.0,6091) (0.9,2656) (1.8,756) (2.7,311) (3.6,124) (4.5,43) (5.4,10) (6.3,7) (7.2,2) (8.1,0)
};
\addplot [BrickRed, dashed, very thick] coordinates {(0.682,0) (0.682,6800)};
\addlegendentry{Median}
\addplot [Violet, dashdotted, very thick] coordinates {(2.692,0) (2.692,6800)};
\addlegendentry{95th pct.}
% ---------------- 57-bus ----------------
\nextgroupplot[title={57-bus case}, xmin=0, xmax=15.4, ymax=4300,
  ytick={0,1000,2000,3000,4000}]
\addplot [ybar interval, forget plot, fill=blue!50, draw=blue!60!black] coordinates {
(0.0,860) (1.4,3832) (2.8,80) (4.2,138) (5.6,7) (7.0,6) (8.4,42) (9.8,9) (11.2,11) (12.6,15) (14.0,0) (15.4,0)
};
\addplot [BrickRed, dashed, very thick] coordinates {(2.242,0) (2.242,4300)};
\addplot [Violet, dashdotted, very thick] coordinates {(3.761,0) (3.761,4300)};
% ---------------- 118-bus ----------------
\nextgroupplot[title={118-bus case}, xmin=0, xmax=40, ymax=5200,
  ytick={0,1000,2000,3000,4000,5000},
  xlabel={Episode time [s]}]
\addplot [ybar interval, forget plot, fill=blue!50, draw=blue!60!black] coordinates {
(0.0,27) (4.0,4708) (8.0,54) (12.0,6) (16.0,114) (20.0,0) (24.0,0) (28.0,16) (32.0,72) (36.0,2) (40.0,0)
};
\addplot [BrickRed, dashed, very thick] coordinates {(4.655,0) (4.655,5200)};
\addplot [Violet, dashdotted, very thick] coordinates {(8.449,0) (8.449,5200)};
\node [font=\scriptsize, anchor=north east] at (rel axis cs:0.97,0.92) {1 ep. $>$ 40 s};
\end{groupplot}
\end{tikzpicture}%
}

